Coverage-Guided Multi-Agent Harness Generation for Java Library Fuzzing

Coverage-guided fuzzing has proven effective for software testing, but targeting library code requires specialized fuzz harnesses that translate fuzzer-generated inputs into valid API invocations. Manual harness creation is time-consuming and requires deep understanding of API semantics, initialization sequences, and exception handling contracts. We present a multi-agent architecture that automates fuzz harness generation for Java libraries through specialized LLM-powered agents. Five ReAct agents decompose the workflow into research, synthesis, compilation repair, coverage analysis, and refinement. Rather than preprocessing entire codebases, agents query documentation, source code, and callgraph information on demand through the Model Context Protocol, maintaining focused context while exploring complex dependencies. To enable effective refinement, we introduce method-targeted coverage that tracks coverage only during target method execution to isolate target behavior, and agent-guided termination that examines uncovered source code to distinguish productive refinement opportunities from diminishing returns. We evaluated our approach on seven target methods from six widely-deployed Java libraries totaling 115,000+ Maven dependents. Our generated harnesses achieve a median 26\% improvement over OSS-Fuzz baselines and outperform Jazzer AutoFuzz by 5\% in package-scope coverage. Generation costs average \$3.20 and 10 minutes per harness, making the approach practical for continuous fuzzing workflows. During a 12-hour fuzzing campaign, our generated harnesses discovered 3 bugs in projects that are already integrated into OSS-Fuzz, demonstrating the effectiveness of the generated harnesses.

==> svg-inkscape/antlr4-grammar_coverage_comparison_svg-tex.pdf_tex <==
%% Creator: Inkscape 1.4.2 (ebf0e940, 2025-05-08), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'antlr4-grammar_coverage_comparison_svg-tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{703.11279297bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.69282071)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{antlr4-grammar_coverage_comparison_svg-tex.pdf}}%
    \put(0.35167314,0.08688554){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ticktext{1}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{antlr4-grammar_coverage_comparison_svg-tex.pdf}}%
    \put(0.75561815,0.08688554){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ticktext{10}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{antlr4-grammar_coverage_comparison_svg-tex.pdf}}%
    \put(0.90963446,0.08688554){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ticktext{30.1}\end{tabular}}}}%
    \put(0.54121204,0.01365358){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\axtext{Time (minutes)}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{antlr4-grammar_coverage_comparison_svg-tex.pdf}}%
    \put(0.1557227,0.14270183){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\ticktext{0}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{antlr4-grammar_coverage_comparison_svg-tex.pdf}}%
    \put(0.1557227,0.24814871){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\ticktext{10}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{antlr4-grammar_coverage_comparison_svg-tex.pdf}}%
    \put(0.1557227,0.35359561){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\ticktext{20}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{antlr4-grammar_coverage_comparison_svg-tex.pdf}}%
    \put(0.1557227,0.45904252){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\ticktext{30}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{antlr4-grammar_coverage_comparison_svg-tex.pdf}}%
    \put(0.1557227,0.56448941){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\ticktext{40}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{antlr4-grammar_coverage_comparison_svg-tex.pdf}}%
    \put(0.1557227,0.66993631){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\ticktext{50}\end{tabular}}}}%
    \put(0.06769896,0.41520122){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\axtext{Line Coverage (\%)}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{antlr4-grammar_coverage_comparison_svg-tex.pdf}}%
    \put(0.28799168,0.6173774){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\ticktext{Generated Harness}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{antlr4-grammar_coverage_comparison_svg-tex.pdf}}%
    \put(0.28799168,0.55609234){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\ticktext{OSS-Fuzz Harness}\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> svg-inkscape/antlr4-parser_coverage_comparison_svg-tex.pdf_tex <==
%% Creator: Inkscape 1.4.2 (ebf0e940, 2025-05-08), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'antlr4-parser_coverage_comparison_svg-tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{703.1184082bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.69281518)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{antlr4-parser_coverage_comparison_svg-tex.pdf}}%
    \put(0.34449088,0.08688484){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ticktext{1}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{antlr4-parser_coverage_comparison_svg-tex.pdf}}%
    \put(0.76112502,0.08688484){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ticktext{10}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{antlr4-parser_coverage_comparison_svg-tex.pdf}}%
    \put(0.91957928,0.08688484){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ticktext{30}\end{tabular}}}}%
    \put(0.53978371,0.01365347){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\axtext{Time (minutes)}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{antlr4-parser_coverage_comparison_svg-tex.pdf}}%
    \put(0.14292134,0.14270069){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\ticktext{0}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{antlr4-parser_coverage_comparison_svg-tex.pdf}}%
    \put(0.14292134,0.24814673){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\ticktext{1}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{antlr4-parser_coverage_comparison_svg-tex.pdf}}%
    \put(0.14292134,0.35359279){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\ticktext{2}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{antlr4-parser_coverage_comparison_svg-tex.pdf}}%
    \put(0.14292134,0.45903885){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\ticktext{3}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{antlr4-parser_coverage_comparison_svg-tex.pdf}}%
    \put(0.14292134,0.5644849){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\ticktext{4}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{antlr4-parser_coverage_comparison_svg-tex.pdf}}%
    \put(0.14292134,0.66993096){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\ticktext{5}\end{tabular}}}}%
    \put(0.06769842,0.41519791){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\axtext{Line Coverage (\%)}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{antlr4-parser_coverage_comparison_svg-tex.pdf}}%
    \put(0.27518926,0.61737247){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\ticktext{Generated Harness}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{antlr4-parser_coverage_comparison_svg-tex.pdf}}%
    \put(0.27518926,0.5560879){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\ticktext{OSS-Fuzz Harness}\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> svg-inkscape/commons_coverage_comparison_svg-tex.pdf_tex <==
%% Creator: Inkscape 1.4.2 (ebf0e940, 2025-05-08), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'commons_coverage_comparison_svg-tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{703.11279297bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.69282071)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{commons_coverage_comparison_svg-tex.pdf}}%
    \put(0.28901893,0.08688554){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ticktext{1}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{commons_coverage_comparison_svg-tex.pdf}}%
    \put(0.55148158,0.08688554){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ticktext{10}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{commons_coverage_comparison_svg-tex.pdf}}%
    \put(0.76069428,0.08688554){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ticktext{100}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{commons_coverage_comparison_svg-tex.pdf}}%
    \put(0.90323434,0.08688554){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ticktext{480}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{commons_coverage_comparison_svg-tex.pdf}}%
    \put(0.53801199,0.01365358){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\axtext{Time (minutes)}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{commons_coverage_comparison_svg-tex.pdf}}%
    \put(0.1557227,0.14270183){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\ticktext{0}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{commons_coverage_comparison_svg-tex.pdf}}%
    \put(0.1557227,0.24814871){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\ticktext{5}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{commons_coverage_comparison_svg-tex.pdf}}%
    \put(0.1557227,0.35359561){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\ticktext{10}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{commons_coverage_comparison_svg-tex.pdf}}%
    \put(0.1557227,0.45904252){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\ticktext{15}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{commons_coverage_comparison_svg-tex.pdf}}%
    \put(0.1557227,0.56448941){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\ticktext{20}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{commons_coverage_comparison_svg-tex.pdf}}%
    \put(0.1557227,0.66993631){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\ticktext{25}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{commons_coverage_comparison_svg-tex.pdf}}%
    \put(0.06769896,0.41520122){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\axtext{Line Coverage (\%)}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{commons_coverage_comparison_svg-tex.pdf}}%
    \put(0.28799168,0.6173774){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\ticktext{Generated Harness}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{commons_coverage_comparison_svg-tex.pdf}}%
    \put(0.28799168,0.55609234){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\ticktext{OSS-Fuzz}\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> svg-inkscape/gson_coverage_comparison_svg-tex.pdf_tex <==
%% Creator: Inkscape 1.4.2 (ebf0e940, 2025-05-08), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'gson_coverage_comparison_svg-tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{703.11279297bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.69282071)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{gson_coverage_comparison_svg-tex.pdf}}%
    \put(0.28901932,0.08688554){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ticktext{1}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{gson_coverage_comparison_svg-tex.pdf}}%
    \put(0.55148284,0.08688554){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ticktext{10}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{gson_coverage_comparison_svg-tex.pdf}}%
    \put(0.76069619,0.08688554){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ticktext{100}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{gson_coverage_comparison_svg-tex.pdf}}%
    \put(0.90323434,0.08688554){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ticktext{480}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{gson_coverage_comparison_svg-tex.pdf}}%
    \put(0.53801199,0.01365358){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\axtext{Time (minutes)}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{gson_coverage_comparison_svg-tex.pdf}}%
    \put(0.1557227,0.14270183){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\ticktext{0}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{gson_coverage_comparison_svg-tex.pdf}}%
    \put(0.1557227,0.24814871){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\ticktext{5}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{gson_coverage_comparison_svg-tex.pdf}}%
    \put(0.1557227,0.35359561){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\ticktext{10}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{gson_coverage_comparison_svg-tex.pdf}}%
    \put(0.1557227,0.45904252){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\ticktext{15}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{gson_coverage_comparison_svg-tex.pdf}}%
    \put(0.1557227,0.56448941){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\ticktext{20}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{gson_coverage_comparison_svg-tex.pdf}}%
    \put(0.1557227,0.66993631){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\ticktext{25}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{gson_coverage_comparison_svg-tex.pdf}}%
    \put(0.06769896,0.41520122){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\axtext{Line Coverage (\%)}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{gson_coverage_comparison_svg-tex.pdf}}%
    \put(0.28799168,0.6173774){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\ticktext{Generated Harness}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{gson_coverage_comparison_svg-tex.pdf}}%
    \put(0.28799168,0.55609234){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\ticktext{OSS-Fuzz}\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> svg-inkscape/guava_coverage_comparison_svg-tex.pdf_tex <==
%% Creator: Inkscape 1.4.2 (ebf0e940, 2025-05-08), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'guava_coverage_comparison_svg-tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{703.11279297bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.69282071)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{guava_coverage_comparison_svg-tex.pdf}}%
    \put(0.27825668,0.08688554){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ticktext{1}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{guava_coverage_comparison_svg-tex.pdf}}%
    \put(0.54532132,0.08688554){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ticktext{10}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{guava_coverage_comparison_svg-tex.pdf}}%
    \put(0.75820231,0.08688554){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ticktext{100}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{guava_coverage_comparison_svg-tex.pdf}}%
    \put(0.90323434,0.08688554){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ticktext{480.0}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{guava_coverage_comparison_svg-tex.pdf}}%
    \put(0.53161188,0.01365358){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\axtext{Time (minutes)}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{guava_coverage_comparison_svg-tex.pdf}}%
    \put(0.14292248,0.14270183){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\ticktext{0}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{guava_coverage_comparison_svg-tex.pdf}}%
    \put(0.14292248,0.24814871){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\ticktext{1}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{guava_coverage_comparison_svg-tex.pdf}}%
    \put(0.14292248,0.35359561){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\ticktext{2}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{guava_coverage_comparison_svg-tex.pdf}}%
    \put(0.14292248,0.45904252){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\ticktext{3}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{guava_coverage_comparison_svg-tex.pdf}}%
    \put(0.14292248,0.56448941){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\ticktext{4}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{guava_coverage_comparison_svg-tex.pdf}}%
    \put(0.14292248,0.66993631){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\ticktext{5}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{guava_coverage_comparison_svg-tex.pdf}}%
    \put(0.06769896,0.41520122){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\axtext{Line Coverage (\%)}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{guava_coverage_comparison_svg-tex.pdf}}%
    \put(0.27519145,0.6173774){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\ticktext{Generated Harness}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{guava_coverage_comparison_svg-tex.pdf}}%
    \put(0.27519145,0.55609234){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\ticktext{OSS-Fuzz}\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> svg-inkscape/jackson_coverage_comparison_svg-tex.pdf_tex <==
%% Creator: Inkscape 1.4.2 (ebf0e940, 2025-05-08), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'jackson_coverage_comparison_svg-tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{703.08654785bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.69284657)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{jackson_coverage_comparison_svg-tex.pdf}}%
    \put(0.29498501,0.08688878){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ticktext{1}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{jackson_coverage_comparison_svg-tex.pdf}}%
    \put(0.55489879,0.08688878){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ticktext{10}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{jackson_coverage_comparison_svg-tex.pdf}}%
    \put(0.7620797,0.08688878){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ticktext{100}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{jackson_coverage_comparison_svg-tex.pdf}}%
    \put(0.90323073,0.08688878){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ticktext{480}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{jackson_coverage_comparison_svg-tex.pdf}}%
    \put(0.54155761,0.01365409){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\axtext{Time (minutes)}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{jackson_coverage_comparison_svg-tex.pdf}}%
    \put(0.1628169,0.14270715){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\ticktext{0}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{jackson_coverage_comparison_svg-tex.pdf}}%
    \put(0.1628169,0.2745207){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\ticktext{2.5}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{jackson_coverage_comparison_svg-tex.pdf}}%
    \put(0.1628169,0.40633424){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\ticktext{5}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{jackson_coverage_comparison_svg-tex.pdf}}%
    \put(0.1628169,0.53814778){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\ticktext{7.5}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{jackson_coverage_comparison_svg-tex.pdf}}%
    \put(0.1628169,0.66996132){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\ticktext{10}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{jackson_coverage_comparison_svg-tex.pdf}}%
    \put(0.06770149,0.41521672){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\axtext{Line Coverage (\%)}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{jackson_coverage_comparison_svg-tex.pdf}}%
    \put(0.29509081,0.61740045){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\ticktext{Generated Harness}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{jackson_coverage_comparison_svg-tex.pdf}}%
    \put(0.29509081,0.55611309){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\ticktext{OSS-Fuzz}\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> svg-inkscape/package_commons-cli_coverage_svg-tex.pdf_tex <==
%% Creator: Inkscape 1.4.2 (ebf0e940, 2025-05-08), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'package_commons-cli_coverage_svg-tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{703.11279297bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.69282071)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{package_commons-cli_coverage_svg-tex.pdf}}%
    \put(0.28901932,0.08688554){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ticktext{1}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{package_commons-cli_coverage_svg-tex.pdf}}%
    \put(0.55148284,0.08688554){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ticktext{10}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{package_commons-cli_coverage_svg-tex.pdf}}%
    \put(0.76069619,0.08688554){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ticktext{100}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{package_commons-cli_coverage_svg-tex.pdf}}%
    \put(0.90323434,0.08688554){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ticktext{480}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{package_commons-cli_coverage_svg-tex.pdf}}%
    \put(0.53801199,0.01365358){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\axtext{Time (minutes)}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{package_commons-cli_coverage_svg-tex.pdf}}%
    \put(0.1557227,0.14270183){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\ticktext{0}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{package_commons-cli_coverage_svg-tex.pdf}}%
    \put(0.1557227,0.24814871){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\ticktext{10}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{package_commons-cli_coverage_svg-tex.pdf}}%
    \put(0.1557227,0.35359561){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\ticktext{20}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{package_commons-cli_coverage_svg-tex.pdf}}%
    \put(0.1557227,0.45904252){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\ticktext{30}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{package_commons-cli_coverage_svg-tex.pdf}}%
    \put(0.1557227,0.56448941){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\ticktext{40}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{package_commons-cli_coverage_svg-tex.pdf}}%
    \put(0.1557227,0.66993631){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\ticktext{50}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{package_commons-cli_coverage_svg-tex.pdf}}%
    \put(0.06769896,0.41520122){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\axtext{Line Coverage (\%)}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{package_commons-cli_coverage_svg-tex.pdf}}%
    \put(0.28799168,0.6173774){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\ticktext{Generated Harness}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{package_commons-cli_coverage_svg-tex.pdf}}%
    \put(0.28799168,0.55609234){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\ticktext{OSS-Fuzz}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{package_commons-cli_coverage_svg-tex.pdf}}%
    \put(0.28799168,0.49480727){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\ticktext{AutoFuzz}\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> svg-inkscape/package_gson_coverage_svg-tex.pdf_tex <==
%% Creator: Inkscape 1.4.2 (ebf0e940, 2025-05-08), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'package_gson_coverage_svg-tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{703.11279297bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.69282071)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{package_gson_coverage_svg-tex.pdf}}%
    \put(0.28901932,0.08688554){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ticktext{1}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{package_gson_coverage_svg-tex.pdf}}%
    \put(0.55148284,0.08688554){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ticktext{10}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{package_gson_coverage_svg-tex.pdf}}%
    \put(0.76069619,0.08688554){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ticktext{100}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{package_gson_coverage_svg-tex.pdf}}%
    \put(0.90323434,0.08688554){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ticktext{480}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{package_gson_coverage_svg-tex.pdf}}%
    \put(0.53801199,0.01365358){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\axtext{Time (minutes)}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{package_gson_coverage_svg-tex.pdf}}%
    \put(0.1557227,0.14270183){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\ticktext{0}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{package_gson_coverage_svg-tex.pdf}}%
    \put(0.1557227,0.24814871){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\ticktext{5}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{package_gson_coverage_svg-tex.pdf}}%
    \put(0.1557227,0.35359561){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\ticktext{10}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{package_gson_coverage_svg-tex.pdf}}%
    \put(0.1557227,0.45904252){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\ticktext{15}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{package_gson_coverage_svg-tex.pdf}}%
    \put(0.1557227,0.56448941){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\ticktext{20}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{package_gson_coverage_svg-tex.pdf}}%
    \put(0.1557227,0.66993631){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\ticktext{25}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{package_gson_coverage_svg-tex.pdf}}%
    \put(0.06769896,0.41520122){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\axtext{Line Coverage (\%)}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{package_gson_coverage_svg-tex.pdf}}%
    \put(0.28799168,0.6173774){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\ticktext{Generated Harness}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{package_gson_coverage_svg-tex.pdf}}%
    \put(0.28799168,0.55609234){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\ticktext{OSS-Fuzz}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{package_gson_coverage_svg-tex.pdf}}%
    \put(0.28799168,0.49480727){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\ticktext{AutoFuzz}\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> svg-inkscape/package_guava_coverage_svg-tex.pdf_tex <==
%% Creator: Inkscape 1.4.2 (ebf0e940, 2025-05-08), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'package_guava_coverage_svg-tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{703.11279297bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.69282071)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{package_guava_coverage_svg-tex.pdf}}%
    \put(0.2782555,0.08688554){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ticktext{1}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{package_guava_coverage_svg-tex.pdf}}%
    \put(0.5453175,0.08688554){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ticktext{10}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{package_guava_coverage_svg-tex.pdf}}%
    \put(0.75819641,0.08688554){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ticktext{100}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{package_guava_coverage_svg-tex.pdf}}%
    \put(0.90323434,0.08688554){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ticktext{480}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{package_guava_coverage_svg-tex.pdf}}%
    \put(0.53161188,0.01365358){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\axtext{Time (minutes)}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{package_guava_coverage_svg-tex.pdf}}%
    \put(0.14292248,0.14270183){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\ticktext{0}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{package_guava_coverage_svg-tex.pdf}}%
    \put(0.14292248,0.24814871){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\ticktext{1}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{package_guava_coverage_svg-tex.pdf}}%
    \put(0.14292248,0.35359561){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\ticktext{2}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{package_guava_coverage_svg-tex.pdf}}%
    \put(0.14292248,0.45904252){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\ticktext{3}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{package_guava_coverage_svg-tex.pdf}}%
    \put(0.14292248,0.56448941){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\ticktext{4}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{package_guava_coverage_svg-tex.pdf}}%
    \put(0.14292248,0.66993631){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\ticktext{5}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{package_guava_coverage_svg-tex.pdf}}%
    \put(0.06769896,0.41520122){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\axtext{Line Coverage (\%)}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{package_guava_coverage_svg-tex.pdf}}%
    \put(0.27519145,0.6173774){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\ticktext{Generated Harness}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{package_guava_coverage_svg-tex.pdf}}%
    \put(0.27519145,0.55609234){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\ticktext{OSS-Fuzz}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{package_guava_coverage_svg-tex.pdf}}%
    \put(0.27519145,0.49480727){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\ticktext{AutoFuzz}\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> svg-inkscape/package_jackson-databind_coverage_svg-tex.pdf_tex <==
%% Creator: Inkscape 1.4.2 (ebf0e940, 2025-05-08), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'package_jackson-databind_coverage_svg-tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{703.11279297bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.69282071)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{package_jackson-databind_coverage_svg-tex.pdf}}%
    \put(0.2890168,0.08688554){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ticktext{1}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{package_jackson-databind_coverage_svg-tex.pdf}}%
    \put(0.55147468,0.08688554){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ticktext{10}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{package_jackson-databind_coverage_svg-tex.pdf}}%
    \put(0.76068352,0.08688554){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ticktext{100}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{package_jackson-databind_coverage_svg-tex.pdf}}%
    \put(0.90323434,0.08688554){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ticktext{480.2}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{package_jackson-databind_coverage_svg-tex.pdf}}%
    \put(0.53801199,0.01365358){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\axtext{Time (minutes)}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{package_jackson-databind_coverage_svg-tex.pdf}}%
    \put(0.1557227,0.14270183){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\ticktext{0}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{package_jackson-databind_coverage_svg-tex.pdf}}%
    \put(0.1557227,0.24814871){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\ticktext{5}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{package_jackson-databind_coverage_svg-tex.pdf}}%
    \put(0.1557227,0.35359561){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\ticktext{10}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{package_jackson-databind_coverage_svg-tex.pdf}}%
    \put(0.1557227,0.45904252){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\ticktext{15}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{package_jackson-databind_coverage_svg-tex.pdf}}%
    \put(0.1557227,0.56448941){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\ticktext{20}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{package_jackson-databind_coverage_svg-tex.pdf}}%
    \put(0.1557227,0.66993631){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\ticktext{25}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{package_jackson-databind_coverage_svg-tex.pdf}}%
    \put(0.06769896,0.41520122){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\axtext{Line Coverage (\%)}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{package_jackson-databind_coverage_svg-tex.pdf}}%
    \put(0.28799168,0.6173774){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\ticktext{Generated Harness}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{package_jackson-databind_coverage_svg-tex.pdf}}%
    \put(0.28799168,0.55609234){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\ticktext{OSS-Fuzz}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{package_jackson-databind_coverage_svg-tex.pdf}}%
    \put(0.28799168,0.49480727){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\ticktext{AutoFuzz}\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> svg-inkscape/package_jsoup_coverage_svg-tex.pdf_tex <==
%% Creator: Inkscape 1.4.2 (ebf0e940, 2025-05-08), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'package_jsoup_coverage_svg-tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{703.09783936bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.69283544)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{package_jsoup_coverage_svg-tex.pdf}}%
    \put(0.28901956,0.08688738){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ticktext{1}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{package_jsoup_coverage_svg-tex.pdf}}%
    \put(0.55147534,0.08688738){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ticktext{10}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{package_jsoup_coverage_svg-tex.pdf}}%
    \put(0.76068251,0.08688738){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ticktext{100}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{package_jsoup_coverage_svg-tex.pdf}}%
    \put(0.9032322,0.08688738){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ticktext{480.2}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{package_jsoup_coverage_svg-tex.pdf}}%
    \put(0.5380128,0.01365387){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\axtext{Time (minutes)}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{package_jsoup_coverage_svg-tex.pdf}}%
    \put(0.15572601,0.14270486){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\ticktext{0}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{package_jsoup_coverage_svg-tex.pdf}}%
    \put(0.15572601,0.31845345){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\ticktext{25}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{package_jsoup_coverage_svg-tex.pdf}}%
    \put(0.15572601,0.49420199){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\ticktext{50}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{package_jsoup_coverage_svg-tex.pdf}}%
    \put(0.15572601,0.66995056){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\ticktext{75}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{package_jsoup_coverage_svg-tex.pdf}}%
    \put(0.0677004,0.41521005){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\axtext{Line Coverage (\%)}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{package_jsoup_coverage_svg-tex.pdf}}%
    \put(0.2879978,0.61739053){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\ticktext{Generated Harness}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{package_jsoup_coverage_svg-tex.pdf}}%
    \put(0.2879978,0.55610416){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\ticktext{OSS-Fuzz}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{package_jsoup_coverage_svg-tex.pdf}}%
    \put(0.2879978,0.49481779){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\ticktext{AutoFuzz}\end{tabular}}}}%
  \end{picture}%
\endgroup%

